Approximate Cartesian Tree Matching with Substitutions

The Cartesian tree of a sequence captures the relative order of the sequence's elements. In recent years, Cartesian tree matching has attracted considerable attention, particularly due to its applications in time series analysis. Consider a text $T$ of length $n$ and a pattern $P$ of length $m$. In the exact Cartesian tree matching problem, the task is to find all length-$m$ fragments of $T$ whose Cartesian tree coincides with the Cartesian tree $CT(P)$ of the pattern. Although the exact version of the problem can be solved in linear time [Park et al., TCS 2020], it remains rather restrictive; for example, it is not robust to outliers in the pattern. To overcome this limitation, we consider the approximate setting, where the goal is to identify all fragments of $T$ that are close to some string whose Cartesian tree matches $CT(P)$. In this work, we quantify closeness via the widely used Hamming distance metric. For a given integer parameter $k>0$, we present an algorithm that computes all fragments of $T$ that are at Hamming distance at most $k$ from a string whose Cartesian tree matches $CT(P)$. Our algorithm runs in time $\mathcal O(n \sqrt{m} \cdot k^{2.5})$ for $k \leq m^{1/5}$ and in time $\mathcal O(nk^5)$ for $k \geq m^{1/5}$, thereby improving upon the state-of-the-art $\mathcal O(nmk)$-time algorithm of Kim and Han [TCS 2025] in the regime $k = o(m^{1/4})$. On the way to our solution, we develop a toolbox of independent interest. First, we introduce a new notion of periodicity in Cartesian trees. Then, we lift multiple well-known combinatorial and algorithmic results for string matching and periodicity in strings to Cartesian tree matching and periodicity in Cartesian trees.

==> figs/ct-tree-tables.tex <==
%\documentclass{article}
%\usepackage[margin=0.5in]{geometry}
%\usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

%\begin{document}

\begingroup
\def\onex{1.35em}
\def\oney{1.5em}
\small
\begin{tikzpicture}[
    treenode/.style={circle, draw=black, fill=white, thick, 
    %minimum size=0.8cm, 
    inner sep=2.5pt,
    text centered, text=black, 
    %font=\small
    },
    arraynode/.style={rectangle, 
    draw=black, 
    fill=white,
    %thick, 
    %minimum width=1cm, minimum height=0.7cm, 
    minimum width=1.2*\onex,
    text centered, 
    %rounded corners=3pt
    },
    arrow/.style={thick},
    y=\oney, x=\onex,
    baseline=(current bounding box.north),
]

% Top array X[i]
\node[arraynode] (x1) at (0, 1) {4};
\node[font=\small, left=.25em of x1] {$X\,=$};
\node[arraynode] (x2) at (1.2, 1) {5};
\node[arraynode] (x3) at (2.4, 1) {6};
\node[arraynode] (x4) at (3.6, 1) {1};
\node[arraynode] (x5) at (4.8, 1) {2};
\node[arraynode] (x6) at (6, 1) {7};
\node[arraynode] (x7) at (7.2, 1) {7};
\node[arraynode] (x8) at (8.4, 1) {8};
\node[arraynode] (x9) at (9.6, 1) {3};
\node[arraynode] (x10) at (10.8, 1) {9};
%\node[draw, fit=(x1)(x10), inner sep=0] {};

% Top labels
\foreach \i in {1,...,10} {
  \node[above=.25em of x\i, inner sep=0] {$\scriptstyle \i$};
}

% Dashed vertical lines
\foreach \i in {1,...,10} {
\draw[dashed, gray] (x\i.south) -- ++(0, -5.5);
}

\def\ystep{.8}

\begin{scope}[yshift = .7*\oney]
% Tree nodes
\node[treenode] (n1)  at (3.6,  -1)               {1};
\node[treenode] (n4)  at (0,    {-1-1*\ystep})    {4};
\node[treenode] (n2)  at (4.8,  {-1-1*\ystep})    {2};
\node[treenode] (n5)  at (1.2,  {-1-2*\ystep})    {5};
\node[treenode] (n3)  at (9.6,  {-1-2*\ystep})    {3};
\node[treenode] (n6)  at (2.4,  {-1-3*\ystep})    {6};
\node[treenode] (n7a) at (6,    {-1-3*\ystep})    {7};
\node[treenode] (n9)  at (10.8, {-1-3*\ystep})    {9};
\node[treenode] (n7b) at (7.2,  {-1-4*\ystep})    {7};
\node[treenode] (n8)  at (8.4,  {-1-5*\ystep})    {8};

% Tree edges
\draw[thick] (n1) -- (n4);
\draw[thick] (n1) -- (n2);
\draw[thick] (n4) -- (n5);
\draw[thick] (n2) -- (n3);
\draw[thick] (n5) -- (n6);
\draw[thick] (n3) -- (n7a);
\draw[thick] (n3) -- (n9);
\draw[thick] (n7a) -- (n7b);
\draw[thick] (n7b) -- (n8);

\end{scope}


\begin{scope}[yshift = 2*\oney]
% ---------------------------
% Bottom array Z[i]
\node[arraynode] (z1)  at (0,   -8) {\clap{14}};
\node[font=\small, left=.25em of z1] {$Z\,=$};
\node[arraynode] (z2)  at (1.2, -8) {\clap{15}};
\node[arraynode] (z3)  at (2.4, -8) {\clap{16}};
\node[arraynode] (z4)  at (3.6, -8) {\clap{16}};
\node[arraynode] (z5)  at (4.8, -8) {\clap{12}};
\node[arraynode] (z6)  at (6,   -8) {\clap{17}};
\node[arraynode] (z7)  at (7.2, -8) {\clap{17}};
\node[arraynode] (z8)  at (8.4, -8) {\clap{18}};
\node[arraynode] (z9)  at (9.6, -8) {\clap{8}};
\node[arraynode] (z10) at (10.8,-8) {\clap{19}};

% Bottom labels
%\foreach \i in {1,...,10} {
%  \node[above=.25em of z\i, inner sep=0] {$\scriptstyle \i$};
%}

% Dashed vertical lines
\foreach \i in {1,...,10} {
\draw[dashed, gray] (z\i.south) -- ++(0, -5.5);
}
\begin{scope}[yshift = -8.3*\oney]
% Tree nodes (CT of Z; min-cartesian, leftmost tie-breaking)
\node[treenode] (m8)   at (9.6,  -1)               {8};

\node[treenode] (m12)  at (4.8,  {-1-1*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (4.8,  {-1-1*\ystep}) {12};

\node[treenode] (m19)  at (10.8, {-1-1*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (10.8, {-1-1*\ystep}) {19};

\node[treenode] (m14)  at (0,    {-1-2*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (0,    {-1-2*\ystep}) {14};

\node[treenode] (m17a) at (6,    {-1-2*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (6,    {-1-2*\ystep}) {17};

\node[treenode] (m15)  at (1.2,  {-1-3*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (1.2,  {-1-3*\ystep}) {15};

\node[treenode] (m17b) at (7.2,  {-1-3*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (7.2,  {-1-3*\ystep}) {17};

\node[treenode] (m16a) at (2.4,  {-1-4*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (2.4,  {-1-4*\ystep}) {16};

\node[treenode] (m18)  at (8.4,  {-1-4*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (8.4,  {-1-4*\ystep}) {18};

\node[treenode] (m16b) at (3.6,  {-1-5*\ystep})    {\phantom{0}};
\node[treenode,draw=none,fill=none]                at (3.6,  {-1-5*\ystep}) {16};

% Tree edges (CT of Z)
\draw[thick] (m8)  -- (m12);
\draw[thick] (m8)  -- (m19);

\draw[thick] (m12) -- (m14);
\draw[thick] (m12) -- (m17a);

\draw[thick] (m14) -- (m15);
\draw[thick] (m15) -- (m16a);
\draw[thick] (m16a)-- (m16b);

\draw[thick] (m17a)-- (m17b);
\draw[thick] (m17b)-- (m18);
\end{scope}\end{scope}

\end{tikzpicture}~\hfill~%
\begin{tikzpicture}[
    treenode/.style={circle, draw=black, fill=white, thick, 
    %minimum size=0.8cm, 
    inner sep=2pt,
    text centered, text=black, 
    %font=\small
    },
    arraynode/.style={rectangle, 
    draw=black, 
    fill=white,
    %thick, 
    %minimum width=1cm, minimum height=0.7cm, 
    minimum width=1.2*\onex,
    text centered, 
    %rounded corners=3pt
    },
    arrow/.style={thick},
    y=\oney, x=\onex,
    baseline=(current bounding box.north),
]



% Top array X[i]
\node[arraynode] (x1) at (0, 1) {4};
\node[font=\small, left=.25em of x1] {$X\,=$};
\node[arraynode] (x2) at (1.2, 1) {5};
\node[arraynode] (x3) at (2.4, 1) {6};
\node[arraynode] (x4) at (3.6, 1) {1};
\node[arraynode] (x5) at (4.8, 1) {2};
\node[arraynode] (x6) at (6, 1) {7};
\node[arraynode] (x7) at (7.2, 1) {7};
\node[arraynode] (x8) at (8.4, 1) {8};
\node[arraynode] (x9) at (9.6, 1) {3};
\node[arraynode] (x10) at (10.8, 1) {9};
%\node[draw, fit=(x1)(x10), inner sep=0] {};

% Top labels
\foreach \i in {1,...,10} {
  \node[above=.25em of x\i, inner sep=0] {$\scriptstyle \i$};
}

% Dashed vertical lines
\foreach \i in {1,...,10} {
\draw[dashed, gray] (x\i.south) -- ++(0, -11);
}

\begin{scope}[yshift = -.3*\oney]
% Dummy root
\node[treenode] (r) at (-1.2, 0) {\phantom{0}};

% Tree nodes (aligned with the array positions)
\node[treenode] (n1)  at (0,   -1) {4};
\node[treenode] (n2)  at (1.2, -2) {5};
\node[treenode] (n3)  at (2.4, -3) {6};
\node[treenode] (n4)  at (3.6, -1) {1};
\node[treenode] (n5)  at (4.8, -2) {2};
\node[treenode] (n6)  at (6,   -3) {7};
\node[treenode] (n7)  at (7.2, -4) {7};
\node[treenode] (n8)  at (8.4, -5) {8};
\node[treenode] (n9)  at (9.6, -3) {3};
\node[treenode] (n10) at (10.8,-4) {9};

% Tree edges: parent = closest previous non-larger value (<=), else dummy root
\draw[thick] (r)  -- (n1);
\draw[thick] (r)  -- (n4);

\draw[thick] (n1) -- (n2);
\draw[thick] (n2) -- (n3);

\draw[thick] (n4) -- (n5);
\draw[thick] (n5) -- (n6);
\draw[thick] (n6) -- (n7);
\draw[thick] (n7) -- (n8);

\draw[thick] (n5) -- (n9);
\draw[thick] (n9) -- (n10);
\end{scope}


% Row y-positions for the bottom arrays
\def\ypsv{-6.5}
\def\ypd{-7.5}
\def\ynsv{-9.5}
\def\ynd{-10.5}

% Bottom array 1: PSV
\node[arraynode] (psv1)  at (0,   \ypsv) {0};
\node[font=\small, left=.25em of psv1] {$\psv_X\,=$};
\node[arraynode] (psv2)  at (1.2, \ypsv) {1};
\node[arraynode] (psv3)  at (2.4, \ypsv) {2};
\node[arraynode] (psv4)  at (3.6, \ypsv) {0};
\node[arraynode] (psv5)  at (4.8, \ypsv) {4};
\node[arraynode] (psv6)  at (6,   \ypsv) {5};
\node[arraynode] (psv7)  at (7.2, \ypsv) {6};
\node[arraynode] (psv8)  at (8.4, \ypsv) {7};
\node[arraynode] (psv9)  at (9.6, \ypsv) {5};
\node[arraynode] (psv10) at (10.8,\ypsv) {9};

% Bottom array 2: PD
\node[arraynode] (pd1)  at (0,   \ypd) {0};
\node[font=\small, left=.25em of pd1] {$\PD(X)\,=$};
\node[arraynode] (pd2)  at (1.2, \ypd) {1};
\node[arraynode] (pd3)  at (2.4, \ypd) {1};
\node[arraynode] (pd4)  at (3.6, \ypd) {0};
\node[arraynode] (pd5)  at (4.8, \ypd) {1};
\node[arraynode] (pd6)  at (6,   \ypd) {1};
\node[arraynode] (pd7)  at (7.2, \ypd) {1};
\node[arraynode] (pd8)  at (8.4, \ypd) {1};
\node[arraynode] (pd9)  at (9.6, \ypd) {4};
\node[arraynode] (pd10) at (10.8,\ypd) {1};

% Bottom array 3: NSV (all zeros)
\node[arraynode] (nsv1)  at (0,   \ynsv) {4};
\node[font=\small, left=.25em of nsv1] {$\nsv_X\,=$};
\node[arraynode] (nsv2)  at (1.2, \ynsv) {4};
\node[arraynode] (nsv3)  at (2.4, \ynsv) {4};
\node[arraynode] (nsv4)  at (3.6, \ynsv) {11};
\node[arraynode] (nsv5)  at (4.8, \ynsv) {11};
\node[arraynode] (nsv6)  at (6,   \ynsv) {9};
\node[arraynode] (nsv7)  at (7.2, \ynsv) {9};
\node[arraynode] (nsv8)  at (8.4, \ynsv) {9};
\node[arraynode] (nsv9)  at (9.6, \ynsv) {11};
\node[arraynode] (nsv10) at (10.8,\ynsv) {11};

% Bottom array 4: ND (all zeros)
\node[arraynode] (nd1)  at (0,   \ynd) {3};
\node[font=\small, left=.25em of nd1] {$\ND(X)\,=$};
\node[arraynode] (nd2)  at (1.2, \ynd) {2};
\node[arraynode] (nd3)  at (2.4, \ynd) {1};
\node[arraynode] (nd4)  at (3.6, \ynd) {0};
\node[arraynode] (nd5)  at (4.8, \ynd) {0};
\node[arraynode] (nd6)  at (6,   \ynd) {3};
\node[arraynode] (nd7)  at (7.2, \ynd) {2};
\node[arraynode] (nd8)  at (8.4, \ynd) {1};
\node[arraynode] (nd9)  at (9.6, \ynd) {0};
\node[arraynode] (nd10) at (10.8,\ynd) {0};

\end{tikzpicture}
\endgroup

%\end{document}


==> figs/edit.tex <==
%\documentclass{article}
%\usepackage[margin=0.5in]{geometry}
%\usepackage{tikz}
%\usepackage{xcolor}
\usetikzlibrary{positioning}

% -------------------------------------------------
% Table macros with single lines
\newcommand{\tablethreebythree}[9]{%
\setlength{\arrayrulewidth}{0.4pt}%
\begin{tabular}{|c|c||c|}
\hline
#1 & #2 & \bf{\textcolor{blue}{#3}} \\ \hline
#4 & #5 & \bf{\textcolor{blue}{#6}} \\ \hline
#7 & #8 & \bf{\textcolor{blue}{#9}} \\ \hline
\end{tabular}%
}
\renewcommand{\arraystretch}{1.2}

\newcommand{\tablethreebyone}[3]{%
\setlength{\arrayrulewidth}{0.4pt}%
\begin{tabular}{|c|}
\hline \bf{\textcolor{blue}{#1}} \\ \hline
\bf{\textcolor{blue}{#2}} \\ \hline
\bf{\textcolor{blue}{#3}} \\ \hline
\end{tabular}%
}
% -------------------------------------------------

%\begin{document}

\begingroup
\def\onex{2.0em}
\def\oney{1.8em}
\def\ystep{2.5}

\small

\begin{tikzpicture}[
    treenode/.style={
        circle, draw=black, thick,
        fill=white, inner sep=2pt
    },
    arraynode/.style={
        rectangle, draw=black, thick,
        fill=white,
        minimum width=2.2*\onex,
        minimum height=1.2em
    },
    tablebox/.style={
        fill=white,
        inner sep=1pt,
        font=\scriptsize,
        anchor=center
    },
    x=\onex, y=\oney,
    scale=0.85,
    transform shape
]

% =====================================================
% Top array P
\node[arraynode] (p1)  at (0,0) {14};
\node[left=0.3em of p1] {$P=$};
\node[arraynode] (p2)  at (2,0) {15};
\node[arraynode] (p3)  at (4,0) {16};
\node[arraynode] (p4)  at (6,0) {16};
\node[arraynode] (p5)  at (8,0) {12};
\node[arraynode] (p6)  at (10,0) {17};
\node[arraynode] (p7)  at (12,0) {17};
\node[arraynode] (p8)  at (14,0) {18};
\node[arraynode] (p9)  at (16,0) {8};
\node[arraynode] (p10) at (18,0) {19};

\foreach \i in {1,...,10}
  \node[above=0.3em of p\i] {\scriptsize \i};

\foreach \i in {1,...,10}
  \draw[dashed,gray!50] (p\i.south) -- ++(0,-18);

% =====================================================
% Cartesian tree
\begin{scope}[yshift=-4.5*\oney]

\node[treenode] (m8)   at (16,0) {9};
\node[tablebox, above=4mm of m8]
{\tablethreebythree{$-\infty$}{$-\infty$}{$-\infty$}{$-\infty$}{1}{$-\infty$}{1}{2}{1}};

\node[treenode] (m12)  at (8,-\ystep) {5};
\node[tablebox, above=4mm of m12]
{\tablethreebythree{$-\infty$}{$-\infty$}{$-\infty$}{$-\infty$}{3}{2}{3}{4}{3}};

\node[treenode] (m19)  at (18,-\ystep) {10};
\node[tablebox, right=4mm of m19]
{\tablethreebyone{9}{$\infty$}{$\infty$}}; % leaf, 3x1

\node[treenode] (m14)  at (0,-2*\ystep) {1};
\node[tablebox, above=4mm of m14]
{\tablethreebythree{$-\infty$}{$-\infty$}{$-\infty$}{$-\infty$}{5}{4}{5}{6}{5}};

\node[treenode] (m17a) at (10,-2*\ystep) {6};
\node[tablebox, right=4mm of m17a]
{\tablethreebythree{$-\infty$}{7}{7}{7}{8}{7}{8}{$\infty$}{8}};

\node[treenode] (m15)  at (2,-3*\ystep) {2};
\node[tablebox, right=4mm of m15]
{\tablethreebythree{$-\infty$}{$-\infty$}{$-\infty$}{$-\infty$}{6}{5}{6}{$\infty$}{6}};

\node[treenode] (m17b) at (12,-3*\ystep) {7};
\node[tablebox, right=4mm of m17b]
{\tablethreebythree{$-\infty$}{8}{7}{8}{$\infty$}{8}{$\infty$}{$\infty$}{$\infty$}};

\node[treenode] (m16a) at (4,-4*\ystep) {3};
\node[tablebox, right=4mm of m16a]
{\tablethreebythree{$-\infty$}{1}{$-\infty$}{1}{$\infty$}{6}{$\infty$}{$\infty$}{$\infty$}};

\node[treenode] (m18)  at (14,-4*\ystep) {8};
\node[tablebox, right=4mm of m18]
{\tablethreebyone{8}{$\infty$}{$\infty$}}; % leaf, 3x1

\node[treenode] (m16b) at (6,-5*\ystep) {4};
\node[tablebox, right=4mm of m16b]
{\tablethreebyone{1}{$\infty$}{$\infty$}}; % leaf, 3x1

% edges
\draw (m8)--(m12);
\draw (m8)--(m19);
\draw (m12)--(m14);
\draw (m12)--(m17a);
\draw (m14)--(m15);
\draw (m15)--(m16a);
\draw (m16a)--(m16b);
\draw (m17a)--(m17b);
\draw (m17b)--(m18);

\end{scope}

% =====================================================
% Bottom array T
\begin{scope}[yshift=-20*\oney]

\node[arraynode] (t1)  at (0,0) {4};
\node[left=0.3em of t1] {$T=$};
\node[arraynode] (t2)  at (2,0) {5};
\node[arraynode] (t3)  at (4,0) {6};
\node[arraynode] (t4)  at (6,0) {1};
\node[arraynode] (t5)  at (8,0) {2};
\node[arraynode] (t6)  at (10,0) {7};
\node[arraynode] (t7)  at (12,0) {7};
\node[arraynode] (t8)  at (14,0) {8};
\node[arraynode] (t9)  at (16,0) {3};
\node[arraynode] (t10) at (18,0) {9};

\foreach \i in {1,...,10}
  \node[above=0.3em of t\i] {\scriptsize \i};

\end{scope}

\end{tikzpicture}

\endgroup
%\end{document}

==> figs/plot.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,arrows.meta,shapes.misc, decorations.pathreplacing,decorations.pathmorphing,calligraphy, patterns.meta}

%\newcommand{\cO}{\mathcal{O}}

%\begin{document}

\begin{tikzpicture}

    \pgfmathsetmacro{\sx}{5}
    \pgfmathsetmacro{\sy}{4}


    \node[fill,circle, inner sep=.75pt] (o) at (0,0) {};
    \node[fill,circle, inner sep=1pt] (1) at (\sx*0.75,0) {};
    \node[fill,circle, inner sep=1pt] (2) at  (\sx*0.9375,0) {};
    \node[fill,circle, inner sep=1pt] (4) at  (\sx*0.75,\sy*1) {};
    \node[fill,circle, inner sep=.75pt] (4a) at  (\sx*0.75,0) {};
    \node[fill,circle, inner sep=.75pt] (4b) at  (0,\sy*1) {};
    \node[fill,circle, inner sep=1pt] (5) at  (\sx*0.9375,\sy*1.2) {};
    \node[fill,circle, inner sep=.75pt] (5a) at  (\sx*0.9375,0) {};
    \node[fill,circle, inner sep=.75pt] (5b) at  (0,\sy*1.2) {};
    \node[fill,circle, inner sep=1pt] (6) at  (\sx*2.25,\sy*1.515
) {};
    \coordinate (6p) at (\sx*3,\sy*2) {};
    \node[fill,circle, inner sep=.75pt] (6a) at  (\sx*2.25,0) {};
    \coordinate (6ap) at  (\sx*3,0) {};
    \node[fill,circle, inner sep=.75pt] (6b) at  (0,\sy*1.515
) {};
    \coordinate (6bp) at  (0,\sy*2) {};
    
    \node[fill,circle, inner sep=1pt] (9) at  (0,\sy*1) {};
    \node[fill,circle, inner sep=1pt] (10) at  (0,\sy*.5) {};



    \coordinate (62) at (\sx*1.8,\sy*1.40625
) {};
    \coordinate (622) at (\sx*1.86,\sy*1.42025
) {};
    \coordinate (92) at (\sx*1.8,\sy*.6) {};
    \coordinate (922) at (\sx*1.86,\sy*1.64) {};

    \coordinate (7a) at  (\sx*1.795,0) {};
    \coordinate (7a2) at  (\sx*1.865,0) {};
    \coordinate (7a') at  (\sx*1.8,0) {};
    \coordinate (7a2') at  (\sx*1.86,0) {};
    \coordinate (7b) at  (0,\sy*1.39625) {};
    \coordinate (7b2) at  (0,\sy*1.43025
) {};
    \coordinate (7b') at  (0,\sy*1.40625
) {};
    \coordinate (7b2') at  (0,\sy*1.42025
) {};

    \draw[very thin,black!10] (7a') -- (62) -- (7b');
    \draw[very thin,black!10] (7a2') -- (622) -- (7b2');


    \draw[thin] (62) -- ++(180:.15);
    \draw[thin] (62) -- ++(90:-.15);
    \draw[thin] (622) -- ++(180:.15);
    \draw[thin] (622) -- ++(90:-.15);

    %\draw[thin] (92) -- ++(90:.15);
    %\draw[thin] (92) -- ++(90:-.15);
    %\draw[thin] (922) -- ++(90:.15);
    %\draw[thin] (922) -- ++(90:-.15);



    \draw[very thin,black!30] (6a) -- (6) -- (6b);
    \draw[very thin,black!30] (5a) -- (5) -- (5b);
    \draw[very thin,black!30] (4a) -- (4) -- (4b);

    \draw (o) -- (6a);
    \draw (o) -- (6b);
    \draw[white,thick] (7b) -- (7b2);
    \draw[thin] (7b) -- ++(45:.3);
    \draw[thin] (7b) -- ++(45:-.3);
    \draw[thin] (7b2) -- ++(45:.3);
    \draw[thin] (7b2) -- ++(45:-.3);

    \draw[white,thick] (7a) -- (7a2);
    \draw[thin] (7a) -- ++(45:.3);
    \draw[thin] (7a) -- ++(45:-.3);
    \draw[thin] (7a2) -- ++(45:.3);
    \draw[thin] (7a2) -- ++(45:-.3);


    \draw[color=purple!90!black, line width=2pt] (10) -- (4) 
    node[pos=.45, below=.25em,
    sloped]{
    This work:\ \(\cO(n \sqrt{n} \cdot k^{2.5})\)}; % ours
    \draw[color=purple!90!black, line width=2pt] (4) -- (5) node[pos=.4, below=.25em,
    sloped,inner sep=0.5ex, fill=white]{
    \(\cO(n k^{5})\)}; % ours
    \draw[color=black, line width=.5pt] (622) -- (6) (9) -- (5) (5) -- (62) node[midway, below=.25em, sloped]
    {\(\cO(n^2k)\), Kim and Han~\cite{DBLP:journals/tcs/KimH25}}; % KimHan

    % Add axis labels
   % \draw[->] (o) -- (\sx*2.3,0) node[right] {$\log k$};
    %\draw[->] (o) -- (0,\sy*1.6) node[above] {$\log t(n,k)$};



    \def\slfrac#1#2{\ensuremath{}^{#1}\!/\!{}_{#2}}

    \node[anchor=north east,outer sep=.1em,rotate=45] at (o)  { $k \approx 1$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (1)  { $k \approx n^{1/5}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (2)  { $k \approx n^{1/4}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (6a)  { $k \approx n$};

    \node[anchor=east,outer sep=.5em] at (o) { $t(n,k) \approx n$};
    \node[anchor=east,outer sep=.5em] at (10) { $t(n,k) \approx n^{3/2}$};
    \node[anchor=east,outer sep=.5em] at (4b) { $t(n,k) \approx n^{2}$};
    \node[anchor=east,outer sep=.5em] at (5b) { $t(n,k) \approx n^{9/4}$};
    \node[anchor=east,outer sep=.5em] at (6b) { $t(n,k) \approx n^3$};
\end{tikzpicture}

%\end{document}
